Graphical Models for Decision-Making: Integrating Causality and Game Theory

Causality and game theory are two influential fields that contribute significantly to decision-making in various domains. Causality defines and models causal relationships in complex policy problems, while game theory provides insights into strategic interactions among stakeholders with competing interests. Integrating these frameworks has led to significant theoretical advancements with the potential to improve decision-making processes. However, practical applications of these developments remain underexplored. To support efforts toward implementation, this paper clarifies key concepts in game theory and causality that are essential to their intersection, particularly within the context of probabilistic graphical models. By rigorously examining these concepts and illustrating them with intuitive, consistent examples, we clarify the required inputs for implementing these models, provide practitioners with insights into their application and selection across different scenarios, and reference existing research that supports their implementation. We hope this work encourages broader adoption of these models in real-world scenarios.

==> figures/bayesian_game.tikz <==
\begin{tikzpicture}[
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    circlenode/.style={draw, circle, fill=white, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[redbox] (a1) {$A^1$};
\node[circlenode, shift={(-0.3cm,0cm)}, above right of=a1] (t) {$T$}; % White circle for T
\node[reddiamond, below of=a1] (u1) {$u^1$};  % Same color as A^1
\node[bluebox, right of=a1] (a2) {$A^2$};
\node[bluediamond, below of=a2] (u2) {$u^2$}; % Same color as A^2

% Arrows
\draw[->] (a1) to (u2.west);
\draw[->] (a2) to (u1.east);
\draw[->] (a1) to (u1);
\draw[->] (a2) to (u2);
\draw[->] (t) to (a1.north);
\draw[->] (t) to (a2.north);
\draw[->] (t) to (u1.north east);
\draw[->] (t) to (u2.north west);

\end{tikzpicture}

==> figures/causal_graph.tikz <==
\begin{tikzpicture}[bnnode/.style={draw,circle, minimum size=5mm, node distance=1.5cm}]
    \node[bnnode] (d) {$X_D$};
    \node[bnnode,above right of=d] (c) {$X_C$};
    \node[bnnode,below right of=c] (a) {$X_A$};
    \draw[->] (d) to (a);
    \draw[->] (c) to (d);
    \draw[->] (c) to (a);
\end{tikzpicture}


==> figures/causality_game_practics.tikz <==
\tikzset{methods/.style={draw, fill=ibmlight23, text width=7em, text centered, minimum height=3em, rounded corners}}
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\blockdist{2.3}
\def\edgedist{2.5}
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node (osa) [componprop2, text width=12em] {\textbf{Causal Game}};
    \path (osa.north)+(0,-0.9) node (sim2) [property] {\textbf{Sequential}};
    \path (osa.north)+(0,-1.55) node (sim2) [property] {\textbf{Complete Info}};
    \path (osa.north)+(2.8,0.3) node (ass1) {\textbf{Causal Game Theory}}; 
    \path (osa.east)+(3,0) node (bg) [componprop2, text width=12em] {\textbf{Causal Bayesian Game}};
    \path (bg.north)+(0,-0.9) node (sim2) [property] {\textbf{Simultaneous}};
    \path (bg.north)+(0,-1.55) node (inc) [property] {\textbf{Incomplete Info}};

    \path (osa.north)+(2.7,-4.5) node (elic) {\textbf{Elicitation Requirements}};  
    \path (osa.north)+(-1.5,-3.5) node (probs) [methods,text width=7.5em] {\textbf{MAID(s)}};
    \path (osa.north)+(2.8,-3.5) node (util) [methods,text width=7.5em ] {\textbf{Utilities and Probabilities}};
    \path (osa.north)+(7,-3.5) node (types) [methods, text width=7.5em] {\textbf{(High-Over) Beliefs}};

 %   \draw [->]  (ass1.east)+(0,-0.05) |- (ass2.west);
 %   \draw [-<]  (mod.south) |- (cbn.north)+(0,0.1);
    \path[every node/.style={font=\sffamily\small}]
        (osa.south east) edge[bend left=0] node [right] {} (util.north);    
    \path[every node/.style={font=\sffamily\small}]
        (osa.south east) edge[bend left=0] node [right] {} (probs.north);
    \path[every node/.style={font=\sffamily\small}]
        (bg.south west) edge[bend right=0] node [right] {} (util.north);
    \path[every node/.style={font=\sffamily\small}]
        (bg.south west) edge[bend right=0] node [right] {} (probs.north);
    \path[every node/.style={font=\sffamily\small}]
        (inc.south) edge[bend left=0] node [right] {} (types.north);
    \begin{pgfonlayer}{background}
        \path (osa.north west)+(-0.3,0.7) node (a) {};
        \path (osa.south east)+(+5.6,-0.2) node (b) {};
        \path[fill=ibmlight55, draw=ibmlight55, dashed]
            (a) rectangle (b);
            
        \path (elic.north west)+(-3.6,1.5) node (a) {};
        \path (elic.south east)+(+3.6,-0) node (b) {};
        \path[fill=ibmlight2, draw=ibmlight22, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/causality_practics.tikz <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  % Draw diagram elements
  \path \compon{1}{\textbf{Observational Data}};
  \path (p1.south)+(0,-0.25) node (empty1) {}; 
  %\path (p1.south)+(-1.6,-0.55) node (text) [text width=4cm, align=center] {\textbf{Causal Discovery}}; 
  
  \path (p1)+(-4.,-0.8) \assum{2}{\textbf{Causal Discovery Assumptions}};
  \path (p2.north)+(0,0.45) node (text) [text width=4cm, align=center] {\textbf{Assumptions}}; 
  \path (p1)+(4,-0.8) \task{3}{\textbf{Domain Knowledge}};
  \path (p3.north)+(0,0.45) node (text) [text width=4cm, align=center] {\textbf{Expert Knowledge}};

  \path (p1.south)+(0.0,-1.5) \compon{4}{\textbf{Causal Bayesian Network}};
  \path (p4.south)+(0,-0.15) node (empty2) {}; 

  \path (p4)+(-4.0,-0.8) \assum{5}{\textbf{Causal Inference Assumptions}};
  \path (p4)+(4,-0.8) \task{6}{\textbf{Probability Elicitation}};

  \path (p4.south)+(0.0,-1.5) \compon{7}{\textbf{Causal Estimands and Estimates}};
  \path (p7.south)+(0,-0.45) node (text) [text width=4cm, align=center] {\textbf{Causal Objects}}; 

  % Draw arrows between elements
  \path [line] (p1.south) -- coordinate[pos=0.5] (a1) node [above]  {} (p4);
  \path[every node/.style={font=\sffamily\small}]
        (p2.east) edge[bend left=0] node [right] {} (empty1.center); 
  \path[every node/.style={font=\sffamily\small}]
        (p3.west) edge[bend left=0] node [right] {} (empty1.center); 
  \path [line] (p4.south) -- coordinate[pos=0.5] (a2) node [above]  {} (p7);
  \path[every node/.style={font=\sffamily\small}]
        (p5.east) edge[bend left=0] node [right] {} (empty2.center); 
  \path[every node/.style={font=\sffamily\small}]
        (p6.west) edge[bend left=0] node [right] {} (empty2.center); 
  \path[every node/.style={font=\sffamily\small\itshape}, dashed]
        (p1.east) edge[bend left=30] node [right] {Double Dipping} (p7.north east); 

  \begin{scope}[on background layer]
    % \node (bk1) [back group] [fit=(p2) (p5), ibmlight13, fill=ibmlight1] {};
    % \node (bk2) [back group] [fit=(p3) (p6), inner xsep=15pt, inner ysep=10pt, draw, thick, ibmlight22, fill=ibmlight2] {};
    %\node (bk3) [back group] [fit=(p4) (p7), inner xsep=15pt, inner ysep=10pt, draw, thick, ibmlight5, fill=ibmlight5] {};
    \path (p2.north west)+(-0.35,0.8) node (a) {};
        \path (p5.south east)+(0.35,-0.2) node (b) {};
        \path[fill=ibmlight1, draw=ibmlight1, dashed]
            (a) rectangle (b);
    \path (p3.north west)+(-0.4,0.8) node (a) {};
        \path (p6.south east)+(0.4,-0.2) node (b) {};
        \path[fill=ibmlight2, draw=ibmlight2, dashed]
            (a) rectangle (b);
    \path (p4.north west)+(-0.35,0.2) node (a) {};
        \path (p7.south east)+(0.35,-0.8) node (b) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) rectangle (b);
  \end{scope}
\end{tikzpicture}

==> figures/cba1.tikz <==
\begin{tikzpicture}[
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    circlenode/.style={draw, circle, fill=white, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[redbox] (d) {$D_D$};            % D_D in red
\node[reddiamond, below of=d] (ud) {$U^1$};  % U^1 same color as D_D
\node[circlenode, above right of=d] (c) {$X_R$}; % X_R remains white circle
\node[bluebox, below right of=c] (a) {$D_A$};      % D_A in blue
\node[bluediamond, below of=a] (ua) {$U^2$}; % U^2 same color as D_A


% Arrows
\draw[->] (c) to (d);
\draw[->] (c) to (a);
\draw[->] (d) to (ud);
\draw[->] (d) to (ua);
\draw[->] (a) to (ud);
\draw[->] (a) to (ua);

\end{tikzpicture}

==> figures/cba2.tikz <==
\begin{tikzpicture}[
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    circlenode/.style={draw, circle, fill=white, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[redbox] (d) {$D_D$};            % D_D in red
\node[reddiamond, below of=d] (ud) {$U^1$};  % U^1 same color as D_D
\node[circlenode, above right of=d] (c) {$X_R$}; % X_R remains white circle
\node[bluebox, below right of=c] (a) {$D_A$};      % D_A in blue
\node[bluediamond, below of=a] (ua) {$U^2$}; % U^2 same color as D_A


% Arrows
\draw[->] (c) to (d);
\draw[->] (d) to (ud);
\draw[->] (d) to (ua);
\draw[->] (a) to (ud);
\draw[->] (a) to (ua);

\end{tikzpicture}

==> figures/extensive_form_game.tikz <==
\begin{tikzpicture}[
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[redbox] (a1) {$A^1$};
\node[reddiamond, below of=a1] (u1) {$u^1$};  % Same color as A^1
\node[bluebox, right of=a1] (a2) {$A^2$};
\node[bluediamond, below of=a2] (u2) {$u^2$}; % Same color as A^2

% Arrows
\draw[->] (a1) to (a2);
\draw[->] (a1) to (u2);
\draw[->] (a2) to (u1);
\draw[->] (a1) to (u1);
\draw[->] (a2) to (u2);

\end{tikzpicture}

==> figures/game_theory_practics.tikz <==
\tikzset{methods/.style={draw, fill=ibmlight23, text width=7em, text centered, minimum height=3em, rounded corners}}
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\blockdist{2.3}
\def\edgedist{2.5}
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node (osa) [componprop,text width=8em] {\textbf{Extensive-Form Game}};
    \path (osa.north)+(3.85,0) node (ass1) {\textbf{Game Theory Models}}; 
    \path (osa.south)+(0,1.2) node (seq) [property] {\textbf{Sequential}}; 
    \path (osa.south)+(0,0.5) node (cha) [property] {\textbf{Imperfect Info}};
    \path (osa.east)+(2.2,0) node (nmf) [componprop2,text width=8em ] {\textbf{Normal-Form Game}};
    \path (osa.east)+(2.2,-0.4) node (sim1) [property] {\textbf{Simultaneous}};
    \path (nmf.east)+(2.2,0) node (bg) [componprop, text width=8em] {\textbf{Bayesian\\Game}};
    \path (bg.north)+(0,-1.55) node (sim2) [property] {\textbf{Simultaneous}};
    \path (bg.north)+(0,-2.2) node (priv) [property] {\textbf{Incomplete Info}};

    \path (osa.north)+(4,-5.5) node (elic) {\textbf{Elicitation Requirements}};  
    \path (osa.north)+(0,-4.5) node (probs) [methods,text width=7.5em] {\textbf{Information Sets}};
    \path (nmf.north)+(0,-4.1) node (util) [methods,text width=7.5em ] {\textbf{Utilities}};
    \path (bg.north)+(0,-4.5) node (types) [methods, text width=7.5em] {\textbf{Types and Priors}};

 %   \draw [->]  (ass1.east)+(0,-0.05) |- (ass2.west);
 %   \draw [-<]  (mod.south) |- (cbn.north)+(0,0.1);
    \path[every node/.style={font=\sffamily\small}]
        (osa.south east) edge[bend left=0] node [right] {} (util.north);    
    \path[every node/.style={font=\sffamily\small}]
        (cha.south) edge[bend left=0] node [right] {} (probs.north);
    \path[every node/.style={font=\sffamily\small}]
        (nmf.south) edge[bend left=0] node [right] {} (util.north);
    \path[every node/.style={font=\sffamily\small}]
        (bg.south west) edge[bend right=0] node [right] {} (util.north);
    \path[every node/.style={font=\sffamily\small}]
        (priv.south) edge[bend left=0] node [right] {} (types.north);
    \begin{pgfonlayer}{background}
        \path (osa.north west)+(-0.3,0.4) node (a) {};
        \path (osa.south east)+(+8,-0.2) node (b) {};
        \path[fill=ibmlight54, draw=ibmlight54, dashed]
            (a) rectangle (b);
            
        \path (elic.north west)+(-3.5,1.5) node (a) {};
        \path (elic.south east)+(+3.1,-0) node (b) {};
        \path[fill=ibmlight2, draw=ibmlight22, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/influence_diagram.tikz <==
\begin{tikzpicture}[
    bnnode/.style={draw, circle, minimum size=5mm, node distance=1.5cm},
    squarednode/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    diamondnode/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    circlenode/.style={draw, circle, fill=white, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[squarednode] (d) {$D_D$};
\node[diamondnode, below right of=d] (u) {$U^1$};
\node[circlenode, above right of=d] (c) {$X_C$};
\node[circlenode, below right of=c] (a) {$X_A$};

% Arrows
\draw[->] (d) to (a);
\draw[->] (c) to (d);
\draw[->] (c) to (a);
\draw[->] (c) to (u);
\draw[->] (a) to (u);

\end{tikzpicture}

==> figures/multi_agent.tikz <==
\begin{tikzpicture}[
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    circlenode/.style={draw, circle, fill=white, minimum size=7mm, node distance=1.5cm}
]

% Nodes
\node[redbox] (d) {$D_D$};            % D_D in red
\node[reddiamond, below of=d] (ud) {$U^1$};  % U^1 same color as D_D
\node[bluediamond, below of=a] (ua) {$U^2$}; % U^2 same color as D_A
\node[circlenode, above right of=d] (c) {$X_C$}; % X_C remains white circle
\node[bluebox,below right of=c] (a) {$D_A$};      % D_A in blue

% Arrows
\draw[->] (d) to (a);
\draw[->] (c) to (d);
\draw[->] (c) to (a);
\draw[->] (c) to (ua);
\draw[->] (c) to (ud);
\draw[->] (a) to (ud);
\draw[->] (a) to (ua);

\end{tikzpicture}

==> figures/nato_game_threat.tikz <==
\begin{tikzpicture}[scale=1.5,font=\footnotesize]
\tikzstyle{solid node}=[circle,draw,inner sep=1.5,fill=black]
\tikzstyle{hollow node}=[circle,draw,inner sep=1.5]
\tikzstyle{level 1}=[level distance=15mm,sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=15mm,sibling distance=1.5cm]
\tikzstyle{level 3}=[level distance=15mm,sibling distance=1cm]

\node(0)[solid node,label=above:{$V_1^1$}]{} 
    child{node[solid node,label=above left:{$V_1^2$}]{}
        child{node[hollow node,label=below:{$-1000, -1000$}]{} edge from parent node[left] {$a_1^2$}}
        child{node[hollow node,label=below:{$1, -1$}]{} edge from parent node[right] {$\neg a_1^2$}}
        edge from parent node[left,xshift=-5] {$d$}
    }
    child{node[solid node,label=above right:{$V_2^2$}]{}
        child{node[hollow node,label=below:{$-1, 1$}]{} edge from parent node[left] {$a_2^2$}}
        child{node[hollow node,label=below:{$0, 0$}]{} edge from parent node[right] {$\neg a_2^2$}}
        edge from parent node[right,xshift=5] {$\neg d$}
    }
;
\draw[dashed] (0-1) -- (0-2) node[midway, above] {$I^2_1$};
\end{tikzpicture}

==> figures/normal_form_game.tikz <==
\begin{tikzpicture}[
    bluebox/.style={draw, rectangle, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    redbox/.style={draw, rectangle, fill=red!30, minimum size=7mm, node distance=1.5cm},
    bluediamond/.style={draw, diamond, fill=blue!30, minimum size=7mm, node distance=1.5cm},
    reddiamond/.style={draw, diamond, fill=red!30, minimum size=7mm, node distance=1.5cm}
]

% Squared A nodes
\node[redbox] (a1) {$A^1$};
\node[bluebox, right of=a1] (a2) {$A^2$};

% Diamond u nodes
\node[reddiamond, below of=a1] (u1) {$u^1$};  % Same color as A^1
\node[bluediamond, below of=a2] (u2) {$u^2$}; % Same color as A^2

% Arrows connecting nodes
\draw[->] (a1) to (u2);
\draw[->] (a2) to (u1);
\draw[->] (a1) to (u1);
\draw[->] (a2) to (u2);

\end{tikzpicture}

==> figures/scope.tikz <==
\tikzset{methods/.style={draw, fill=ibmlight23, text width=7em, text centered, minimum height=3em, rounded corners}}
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\blockdist{2.3}
\def\edgedist{2.5}
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node (id) [compon] {\textbf{Influence Diagram}};
    \path (id.center)+(4,0) node (bn) [compon,text width=7.5em] {\textbf{Bayesian Network}};
    \path (id.center)+(8,0) node (cbn) [compon,text width=7.5em] {\textbf{Causal Bayesian Network}}; 
    \path (id.center)+(0,-2.2) node (maid) [compon,text width=7.5em ] {\textbf{Multi-Agent Influence Diagram}};
    \path (id.center)+(4,-2.2) node (cg) [compon, text width=7.5em] {\textbf{Causal Game}};
    \path (id.center)+(8,-2.2) node (cbg) [compon, text width=7.5em] {\textbf{Causal Bayesian Game}};
    \path (id.center)+(0,-4.4) node (nmf) [compon,text width=7.5em ] {\textbf{Normal-Form Game}};
    \path (id.center)+(4,-4.4) node (efg) [compon, text width=7.5em] {\textbf{Extensive-Form Game}};
    \path (id.center)+(8,-4.4) node (bg) [compon, text width=7.5em] {\textbf{Bayesian Game}};
    \path (cbn.north)+(0,+0.3) node (assum) {\textbf{Causal Concepts}};
    \path (cg.north)+(0,+0.3) node (assum) {\textbf{Causal Games}};
    \path (efg.south)+(-4.2,-0.3) node (assum) {\textbf{Game Theory}};


 %   \draw [->]  (ass1.east)+(0,-0.05) |- (ass2.west);
 %   \draw [-<]  (mod.south) |- (cid.north)+(0,0.1);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bn.north west) edge[bend right=50] node [above] {Decision-Making} (id.north east);    
    \path[every node/.style={font=\sffamily\small\itshape}]
        (id.south west) edge[bend right=50] node [right,text width=2em] {Multiple Agents} (maid.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bn.north east) edge[bend left=40] node [above left] {Causality} (cbn.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (nmf.south east) edge[bend right=20] node [below,text width=4.6em] {Imperfect Information} (efg.south west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (nmf.south east) edge[bend right=10] node [below right,text width=4.6em] {Incomplete Information} (bg.south west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (maid.north east) edge[bend left=30] node [above,text width=4.6em] {Causality} (cg.north west);
    \path[<->] (maid.south east) edge[bend right=20] 
        node[above, font=\sffamily\small\itshape, left, text width=4.6em] {Equivalence} 
        (efg.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (efg.north) edge[bend left=30] node [right,text width=4.6em] {Causality} (cg.south);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bg.north) edge[bend left=30] node [right,text width=4.6em] {Causality} (cbg.south);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (cbn.south) edge[bend right=15] node [left,text width=4.6em] {Strategy} (cg.north east);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (cbn.south) edge[bend right=15] node [right,text width=6em] {Strategy \& Beliefs} (cbg.north);
    \begin{pgfonlayer}{background}
        \path (maid.north west)+(-0.3,0.2) node (a) {};
        \path (nmf.south east)+(+0.3,-0.6) node (b) {};
        \path[fill=ibmlight54, draw=ibmlight54, dashed]
            (a) rectangle (b);
            
        \path (cbn.north west)+(-0.3,0.6) node (a) {};
        \path (cbn.south east)+(0.3,-0.2) node (b) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) rectangle (b);

        \path (cg.north west)+(-0.3,0.6) node (a) {};
        \path (cbg.south east)+(0.3,-0.2) node (b) {};
        \path[fill=ibmlight55, draw=ibmlight55, dashed]
            (a) rectangle (b);

        \path (nmf.north west)+(-0.3,0.2) node (a) {};
        \path (bg.south east)+(0.3,-0.6) node (b) {};
        \path[fill=ibmlight54, draw=ibmlight54, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/scope2.tikz <==
\tikzset{methods/.style={draw, fill=ibmlight23, text width=7em, text centered, minimum height=3em, rounded corners}}
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\blockdist{2.3}
\def\edgedist{2.5}
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

    \node (id) [compon] {\textbf{Influence Diagram}};
    \path (id.center)+(1.75,2) node (bn) [compon,text width=7.5em] {\textbf{Bayesian Network}};
    \path (id.center)+(3.5,4) node (cbn) [compon,text width=7.5em] {\textbf{Causal Bayesian Network}}; 
    \path (id.center)+(1.75,-2) node (maid) [compon,text width=7.5em ] {\textbf{Multi-Agent Influence Diagram}};
    \path (id.center)+(3.5,0) node (cg) [compon, text width=7.5em] {\textbf{Causal Game}};
    \path (id.center)+(5.25,2) node (cbg) [compon, text width=7.5em] {\textbf{Causal Bayesian Game}};
    \path (id.center)+(3.5,-4) node (nmf) [compon,text width=7.5em ] {\textbf{Normal-Form Game}};
    \path (id.center)+(5.25,-2) node (efg) [compon, text width=7.5em] {\textbf{Extensive Form Game}};
    \path (id.center)+(7,0) node (bg) [compon, text width=7.5em] {\textbf{Bayesian Game}};
    \path (cbn.north)+(0,+0.3) node (assum) {\textbf{Causal Concepts}};
    \path (cg.north)+(0,+0.3) node (assum) {\textbf{Causal Games}};
    \path (efg.south)+(-4,-0.3) node (assum) {\textbf{Game Theory}};


 %   \draw [->]  (ass1.east)+(0,-0.05) |- (ass2.west);
 %   \draw [-<]  (mod.south) |- (cid.north)+(0,0.1);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bn.north west) edge[bend right=50] node [above] {Decision-Making} (id.north east);    
    \path[every node/.style={font=\sffamily\small\itshape}]
        (id.south west) edge[bend right=50] node [right,text width=2em] {Multiple Agents} (maid.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bn.north east) edge[bend left=40] node [above left] {Causality} (cbn.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (nmf.south east) edge[bend right=20] node [below,text width=4.6em] {Imperfect Information} (efg.south west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (nmf.south east) edge[bend right=10] node [below right,text width=4.6em] {Incomplete Information} (bg.south west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (maid.north east) edge[bend left=30] node [above,text width=4.6em] {Causality} (cg.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (maid.south east) edge[bend left=30] node [above,text width=4.6em] {} (efg.north west);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (efg.north west) edge[bend left=30] node [left,text width=4.6em] {Equivalence} (maid.south east);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (efg.north) edge[bend left=30] node [right,text width=4.6em] {Causality} (cg.south);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (bg.north) edge[bend left=30] node [right,text width=4.6em] {Causality} (cbg.south);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (cbn.south) edge[bend right=15] node [left,text width=4.6em] {Strategy} (cg.north east);
    \path[every node/.style={font=\sffamily\small\itshape}]
        (cbn.south) edge[bend right=15] node [right,text width=7em] {Strategy \& Priors over Networks} (cbg.north);
    \begin{pgfonlayer}{background}
        \path (maid.center) node (a) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) ellipse [x radius=2cm, y radius=1.5cm];
            
        \path (cbn.center) node (a) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) ellipse [x radius=2cm, y radius=1.5cm];

        \path (cg.center) node (a) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) ellipse [x radius=2cm, y radius=1.5cm];

        \path (nmf.center) node (a) {};
        \path[fill=ibmlight5, draw=ibmlight5, dashed]
            (a) ellipse [x radius=2cm, y radius=1.5cm];
    \end{pgfonlayer}
\end{tikzpicture}
